Artiverse: A Diverse and Physically Grounded Dataset for Articulated Objects

We present Artiverse, a diverse and physically grounded dataset of high-quality articulated 3D objects designed for realistic functional modeling and simulation. Artiverse contains 5.4K human-authored objects across a broad range of 88 categories, aggregated from multiple 3D static repositories. Objects are annotated with functional parts, interior structures, realistic kinematic relationships and articulated joints including multi-DoF joints, and physical attributes such as metric scale, material, and mass. We develop a semi-automated annotation pipeline that combines few-shot segmentation, geometric reasoning, and multi-stage human verification to achieve high-quality and efficient annotation, reducing manual annotation time by over 30%. We demonstrate the value of Artiverse on tasks of part mobility analysis, articulated object generation, and physics-based interaction. Artiverse provides a data resource to advance functional understanding for articulated objects.

==> figures/thumbnails_figure.tex <==
% Auto-generated LaTeX multi-page thumbnail figure
% Requires: \usepackage{tikz}

\onecolumn
\begin{figure}[p]
\centering
{\footnotesize\setlength{\tabcolsep}{1pt}
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/aerosol_can_wss-dcd1fb3122ca227be3a58f9f10c779e2}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {aerosol can};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/armoire_fpModel-b035d7f8ef2f8becc5585d131ad31c5ffc708083}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {armoire};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/bar_stool_fpModel-f5cdfb0281b59ac31073d1b8fa2416f4a780622d}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {bar stool};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/blender_fpModel-67f031c18214a54b6283abb095df43642f9c7129}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {blender};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/bookcase_fpModel-d5ba163ba97f94c7aa4a4a625eb0547b8894e1a5}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {bookcase};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/bottle_fpModel-c933d0d0e5cb3f91421c18457308854a9b853146_part_2}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {bottle};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/bucket_fpModel-fc519cea87da6fe43f4d583b63ce7ba688ffe81d}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {bucket};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/camera_wss-54a51457d6dd2e1a3f7e27638e63d848}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {camera};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/cap_pen_3dw-3003c646791b45e1357344bbe34f53f5}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {cap pen};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/ceiling_fan_fpModel-617f12d0975da8ca1d1865426177bf61dca206a8}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {ceiling fan};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/chest_of_drawers_fpModel-c037f556753b66e786c130526e4b807a8636cf1b}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {chest of drawers};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/clasp_knife_3dc200-74_007}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {clasp knife};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/coffee_maker_fpModel-7970c4ec737716df5e2c3feae8c0904036f69846}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {coffee maker};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/coffee_table_fpModel-7f98d7f8b92972a8f65e3584626ac02b2c731931}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {coffee table};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/desk_fpModel-9adb235d4841962c4ed5729d151cfe3ae39609e9}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {desk};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/digital_piano_3dw-9e6cdefd78d6c58242308a0f6f48ff24}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {digital piano};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/dishwasher_fpModel-78950987a2f50c2ec7db57d322ade2d14bb4078b}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {dishwasher};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/display_fpModel-xxxxb79b5f0ex1782x4aaaxb790x11d3c073f345}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {display};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/display_cabinet_fpModel-6bc64333d6108aae201e5c0bf1ce9be86b7f7fcd}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {display cabinet};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/divider_3dc200-48_001}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {divider};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/door_fpModel-214-0}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {door};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/dumpster_fpModel-aca5d18c00c3b4f402d46ca23421545514e606da}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {dumpster};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/electric_clock_fpModel-d0d608870026a708eb52b2599117a5f260424d22}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {electric clock};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/electric_fan_fpModel-7793a67647bb6f95c2342486ed914afd0d7b7802}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {electric fan};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/electric_kettle_fpModel-6d3e6501fd91b94bedb34344757d43b8c5f8facf}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {electric kettle};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/eyeglasses_fpModel-74719799dd6db4311fb6cb0a62f9e2892006e2b7}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {eyeglasses};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/faucet_fpModel-e6205aee53710a30ac6ebeb362838abadf847909}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {faucet};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/flashlight_3dw-daf2cc4df6f8790f91b9a3f1a410d68f}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {flashlight};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/floor_clock_3dw-b04faa8675e9c8a8abe6aec5ad179c9f}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {floor clock};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/floor_lamp_fpModel-7cc814d9b802febd9ab4512e070ec244fd5c19ea}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {floor lamp};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/game_controller_partnext-0949edc313e14f7c8984249291ead708}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {game controller};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/grill_fpModel-5c9209213a1247e2f16d1e1a4de961b2db2816ba}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {grill};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/guitar_3dc200-5b_000}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {guitar};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/jewelry_box_wss-6db3229c0f25280f5b041a060e851dfc}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {jewelry box};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/kitchen_pot_fpModel-b1722de81151d2e1b1f51e779414e9259473ed1f}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {kitchen pot};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/laptop_wss-64690e8eb7567389f8a97f238a8ceb14}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {laptop};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/lidded_bin_fpModel-96928dce753d29c2680995ae9b0bd38547ffdafe}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {lidded bin};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/lighter_3dw-509215ae3e8c694250d2ca661321bc9}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {lighter};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/locker_fpModel-c96d9c01eeaef13563d832710c5717cd77d78648}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {locker};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/makeup_mirror_fpModel-88a3efad0856410f9cd133f785599ec56abb8a6f}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {makeup mirror};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/mechanical_pen_wss-8ed1668d846d7fa76dbbb4a01db03953}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {mechanical pen};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/memory_stick_3dw-94c4ed8f3074aea1398968fd209b2972}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {memory stick};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/microwave_fpModel-bf840db863fc9c2646b2f8f372e4847b2fd42e34}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {microwave};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/moka_pot_fpModel-9d027ac8635b202c4ba4d2e39708d98a918677af}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {moka pot};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/monitor_arm_3dw-c4806585ee702d1b3ca265f557f5dc3e}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {monitor arm};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/nightstand_fpModel-xxxx562932e4x443cx47f7xaf2dxe60cabe20c9e}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {nightstand};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/oven_fpModel-678f2105923530a1c11ca1b55b9984a329fb8547}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {oven};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/pedal_bin_fpModel-011089758bc34f947c4862a8e800c51ec221a2b6}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {pedal bin};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/piano_fpModel-cb143444f831ecf796490c5c9572cdfec841d7dd}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {piano};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/picture_frame_3dc200-88_005}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {picture frame};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/pliers_3dw-ee3229daab48b2f3bfa59e044d401be9}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {pliers};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/recliner_chair_wss-67d9afec46e20fd279c4b4a860b67e81}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {recliner chair};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/refrigerator_fpModel-d1bb1e76ecd549767fd650aa211e3ce29be75ad6}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {refrigerator};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/remote_partnext-79bff744c1b74462af7d3c0b9b19267b}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {remote};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/safe_fpModel-3700414065315caa30b22080b93bd4adf355ada3}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {safe};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/scissors_wss-375b437bcf89c27de0c8359faeb78bbe}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {scissors};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/shopping_cart_wss-e3ac2c55a54713e07f5f437395597a36}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {shopping cart};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/sideboard_fpModel-0eff341a995f04ce4b18c56ec30f12d0e9398957}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {sideboard};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/sink_cabinet_fpModel-4d4709a41a152773f55c745958f1af7670dc59b7}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {sink cabinet};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/skateboard_partnext-f2f238695efe43efbb3ce06b0d616dd5}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {skateboard};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/soap_dispenser_fpModel-13ac0c45a1eb5c63d8749867369e91783827f820}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {soap dispenser};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/spray_bottle_objaverse-d892caee5cbc4911a3204a957ca1bd51}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {spray bottle};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/standing_mirror_fpModel-e5b72fc46cfc8c4544cc2b8344d9253051818dd7}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {standing mirror};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/stapler_3dw-3f132fc6bf94c4bb1954957ed3a8319b}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {stapler};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/storage_bench_fpModel-4bd6a489605fc44259928cd5cc6d7942230297d1}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {storage bench};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/storage_box_fpModel-fe7989e989af5efa49a9217c4d35c6b8752f4337}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {storage box};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/storage_chest_3dw-8a3995e713324261a09112055ca4f224}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {storage chest};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/stovetop_kettle_fpModel-6982c7794384aecaa6134b600d473e98d812b8be}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {stovetop kettle};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/stroller_3dw-518b78c7e38c557149904d779af64a6e}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {stroller};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/suitcase_fpModel-5ef09f29b1735417f0cc07d8ec573a6102e583cf}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {suitcase};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/switch_3dw-ad556a0df14aad7fa46d925749dac18d}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {switch};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/swivel_chair_fpModel-faa789307cfd5512b7b0bf87527e803b6623769b}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {swivel chair};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/table_lamp_fpModel-800f42a04a677e79c61400b604ccc278347d5737_part_10}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {table lamp};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/tabletop_clock_fpModel-ad8d273db79dfd442b2bf8902da4dc0b4d60054b}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {tabletop clock};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/telescoping_ladder_3dw-3a6f64f41be2619cb27c4701b0cd9178}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {telescoping ladder};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/toaster_fpModel-8f5198f1847bed28274f00169388bb28bf1ee433}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {toaster};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/toilet_3dw-f3de49cb961a7fb7e1a98f192c51856f}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {toilet};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/tool_box_3dw-b8619ae23ab45e79aa12b6d33decadd}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {tool box};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/tool_cabinet_3dw-fa651ca9ecfa3f0a59489c300f8e4ddf}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {tool cabinet};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/towel_ring_fpModel-ab3ddbf2938d1217677ce647de4f58c906d4993e_part_12}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {towel ring};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/tv_stand_fpModel-84365ae4e8622f10d9688a63cb9c083154015e40}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {tv stand};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/wall_cabinet_fpModel-64b9b1d3c8e1484f496fe8b0a566bb1a2d098e19}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {wall cabinet};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/wall_clock_fpModel-58628e28273d80b364691f0c630ff61c32582140}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {wall clock};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/washing_machine_3dc200-bf_006}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {washing machine};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/wheelchair_3dw-3b37f4a8461555d81fabf3cbd0fc77bc}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {wheelchair};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/wheelie_bin_fpModel-9decf8fa3f788bd605928cc91128d11eabd5674d}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {wheelie bin};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/window_3dw-7e0cb2502824af0edf8fce61d01de43d}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {window};
\end{tikzpicture} 
 \begin{tikzpicture}
  \node[inner sep=0] (img) {\includegraphics[width=0.115\textwidth]{visuals/thumbnails/wrench_3dw-375e541960d19b90b6e259a0b666e79d}};
  \node[anchor=south east,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt]
      at (img.south east) {wrench};
\end{tikzpicture} \\
}
\caption{Preview of all Artiverse categories.} 
\end{figure}

\twocolumn

